BaCaDI: Bayesian Causal Discovery with Unknown Interventions

Inferring causal structures from experimentation is a central task in many domains. For example, in biology, recent advances allow us to obtain single-cell expression data under multiple interventions such as drugs or gene knockouts. However, the targets of the interventions are often uncertain or unknown and the number of observations limited. As a result, standard causal discovery methods can no longer be reliably used. To fill this gap, we propose a Bayesian framework (BaCaDI) for discovering and reasoning about the causal structure that underlies data generated under various unknown experimental or interventional conditions. BaCaDI is fully differentiable, which allows us to infer the complex joint posterior over the intervention targets and the causal structure via efficient gradient-based variational inference. In experiments on synthetic causal discovery tasks and simulated gene-expression data, BaCaDI outperforms related methods in identifying causal structures and intervention targets.

==> figures/generative_model_refactored.tex <==
% \begin{tikzpicture}[x=1.0cm,y=0.5cm]
%   % Define nodes
%   \node[latent] (gamma) {$\intvGam_{k}$};
%   \node[latent, right=of gamma, xshift=-0.35cm] (target) {$\I_{k}^{\text{tar}}$};
%   \node[latent, right=of target]  (thetatarget) {$\param_{I_k}$};
%   \node[obs, below=of target, xshift=0.9cm, yshift=0.1cm] (x)
%   {$\rvx$};
%   \node[const, above=of x, yshift=-0.4cm]  (dummy) {$~$}; % dummy for controlling the height of inner box

%   \node[latent, below=of x, xshift=-0.9cm, yshift=-0.35cm] (g) {$\G$};
%   \node[latent, left=of g, xshift=0.35cm] (z) {$\Z$};
%   \node[latent, right=of g]  (theta) {$\param$};

% %  \node[const, left=of z] (beta) {$\beta$};
% %  \node[const, above=of beta, yshift=0.3cm] (alpha) {$\alpha$};

%   % Connect the nodes
%   \edge {gamma} {target} ; %
%   \edge {target} {thetatarget} ; %
%   \edge {target, thetatarget} {x} ; %

%   \edge {z} {g} ; %
%   \edge {g} {theta} ; %
%   \edge {g, theta} {x} ; %

% %   \edge {beta} {z} ; %
% %   \edge {alpha} {g} ; %
% %   \edge {alpha} {target} ; %

%   % Plates
%   {
% %   \tikzset{plate caption/.append style={below right=9pt and 0pt of #1.south west}} % moves location of plate label
%   \tikzset{plate caption/.append style={below left=9pt and 0pt of #1.south east}} % moves location of plate label
%   \plate {} {(gamma) (target) (thetatarget) (x)} {$M$} ;
%   }
%   {
%   \tikzset{plate caption/.append style={below right=5pt and 6pt of #1.south west}} % moves location of plate label
%   \plate {} {(dummy) (x)} {$n_k$} ;
%   }
% \end{tikzpicture}


%% version 2

\begin{tikzpicture}[x=1.0cm,y=0.5cm]
  % Define nodes
  \node[latent] (gamma) {$\intvGam_{k}$};
  \node[latent, right=of gamma, xshift=-0.3cm] (target) {$I_{k}^{\text{tar}}$};
  \node[latent, below=of target]  (thetatarget) {$\param_{I_k}$};
  \node[obs, right=of target, xshift=0.0cm, yshift=-0.6cm] (x)
  {$\rvx$};
  \node[const, right=of x, xshift=-0.8cm, yshift=-0.0cm]  (dummy) {$~$}; % dummy for controlling the size of bigger box

  \node[latent, right=of x, xshift=-0.0cm, yshift=0.6cm] (g) {$\G$};
  \node[latent, right=of g, xshift=-0.3cm] (z) {$\Z$};
  \node[latent, below=of g]  (theta) {$\param$};

%  \node[const, left=of z] (beta) {$\beta$};
%  \node[const, above=of beta, yshift=0.3cm] (alpha) {$\alpha$};

  % Connect the nodes
  \edge {gamma} {target} ; %
  \edge {target} {thetatarget} ; %
  \edge {target, thetatarget} {x} ; %

  \edge {z} {g} ; %
  \edge {g} {theta} ; %
  \edge {g, theta} {x} ; %

%   \edge {beta} {z} ; %
%   \edge {alpha} {g} ; %
%   \edge {alpha} {target} ; %

  % Plates
  {
%   \tikzset{plate caption/.append style={below right=9pt and 0pt of #1.south west}} % moves location of plate label
  \tikzset{plate caption/.append style={below left=0pt and 0pt of #1.south east}} % moves location of plate label
  \plate {} {(gamma) (target) (thetatarget) (x) (dummy)} {$M$} ;
  }
  {
%   \tikzset{plate caption/.append style={below right=5pt and 6pt of #1.south west}} % moves location of plate label
%   \plate {} {(dummy) (x)} {$n_k$} ;
  \plate {} {(x)} {$n_k$} ;
  }


\end{tikzpicture}

